Acyclic Games and Iterative Voting

We consider iterative voting models and position them within the general framework of acyclic games and game forms. More specifically, we classify convergence results based on the underlying assumptions on the agent scheduler (the order of players) and the action scheduler (which better-reply is played). Our main technical result is providing a complete picture of conditions for acyclicity in several variations of Plurality voting. In particular, we show that (a) under the traditional lexicographic tie-breaking, the game converges for any order of players under a weak restriction on voters' actions; and (b) Plurality with randomized tie-breaking is not guaranteed to converge under arbitrary agent schedulers, but from any initial state there is \emph{some} path of better-replies to a Nash equilibrium. We thus show a first separation between restricted-acyclicity and weak-acyclicity of game forms, thereby settling an open question from [Kukushkin, IJGT 2011]. In addition, we refute another conjecture regarding strongly-acyclic voting rules.

==> f_star.tex <==
%\documentclass[]{article}
%\usepackage{tikz}
%%%\usepackage{tikz}%,fullpage}
%\usetikzlibrary{arrows,%
                %petri,%
                %topaths}%
%%\usepackage{tkz-berge}
%\usepackage{tkz-graph}
%%\tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=6pt]
%\tikzstyle{vertex}=[below right]
%\newcommand{\vertex}{\node[vertex]}
%
%\usepackage[position=top]{subfig}
%\begin{document}
%\begin{figure}
\centering
\subfloat[The game form $f^*$]{ %\label{sfig:G}
\begin{tikzpicture}[scale=0.75,transform shape]
%\tikzstyle{LabelStyle}=[center]
  \node [label=center:{$(c\,c\,d)\{d\}$}](ccd) at (0,0) {};
	\node [label=center:{$(c\,c\,b)\{c\}$}](ccb) at (2,1) {};
	\node [label=center:{$(c\,c\,a)\{c\}$}](cca) at (4,2) {};
	\node[label=center:{$(d\,c\,d)\{d\}$}](dcd) at (12,0) {};
	\node[label=center:{$(d\,c\,b)\{b\}$}](dcb) at (10,1) {};
	\node[label=center:{$(d\,c\,a)\{c\}$}](dca) at (8,2) {};
	\node[label=center:{$(c\,b\,d)\{d\}$}](cbd) at (0,6) {};
	\node[label=center:{$(c\,b\,b)\{b\}$}](cbb) at (2,5) {};
	\node[label=center:{$(c\,b\,a)\{a\}$}](cba) at (4,4) {};
	\node[label=center:{$(d\,b\,d)\{d\}$}](dbd) at (12,6) {};
	\node[label=center:{$(d\,b\,b)\{b\}$}](dbb) at (10,5) {};
	\node[label=center:{$(d\,b\,a)\{d\}$}](dba) at (8,4) {};
	
  %\tikzstyle{VertexStyle}=[fill=black!20!white]
  %
  \tikzstyle{LabelStyle}=[fill=none]
  %
	\tikzstyle{EdgeStyle}=[above,shorten >= 0.25cm, shorten <=0.25cm]
  \Edge[label=$3$](ccd)(ccb)
	
	\Edge[label=$3$](dcd)(dcb)
	\Edge[label=$3$](dcb)(dca)
	
	\Edge[label=$3$](cbd)(cbb)
	\Edge[label=$3$](cbb)(cba)
	
	\Edge[label=$3$](dbd)(dbb)
	\Edge[label=$3$](dbb)(dba)
	
	\tikzstyle{EdgeStyle}=[above,shorten >= 0.5cm, shorten <=0.5cm]
	\Edge[label=$1$](ccb)(dcb)
	\Edge[label=$1$](cba)(dba)
	
	\tikzstyle{EdgeStyle}=[left,shorten >= 0.15cm, shorten <=0.15cm]
	\Edge[label=$2$](cbb)(ccb)
	\Edge[label=$2$](cba)(cca)
	\Edge[label=$2$](dba)(dca)
	
	
   \tikzstyle{EdgeStyle}=[bend left, above,shorten >= 0.2cm, shorten <=0.5cm]
	\Edge[label=$3$](cbd)(cba)
	\Edge[label=$3$](dca)(dcd)
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}
\\
\vspace{-4mm}
\subfloat[The game $G^*$]{\label{sfig:G2}
\begin{tikzpicture}[scale=0.75,transform shape]
%\tikzstyle{LabelStyle}=[center]
  \node [label=center:{$(c\,c\,d)\{d\}$}](ccd) at (0,0) {};
	\node [label=center:{$(c\,c\,b)\{c\}$}](ccb) at (2,1) {};
	\node [label=center:{$(c\,c\,a)\{c\}$}](cca) at (4,2) {};
	\node[label=center:{$(d\,c\,d)\{d\}$}](dcd) at (12,0) {};
	\node[label=center:{$(d\,c\,b)\{b\}$}](dcb) at (10,1) {};
	\node[label=center:{$(d\,c\,a)\{c\}$}](dca) at (8,2) {};
	\node[label=center:{$(c\,b\,d)\{d\}$}](cbd) at (0,6) {};
	\node[label=center:{$(c\,b\,b)\{b\}$}](cbb) at (2,5) {};
	\node[label=center:{$(c\,b\,a)\{a\}$}](cba) at (4,4) {};
	\node[label=center:{$(d\,b\,d)\{d\}$}](dbd) at (12,6) {};
	\node[label=center:{$(d\,b\,b)\{b\}$}](dbb) at (10,5) {};
	\node[label=center:{$(d\,b\,a)\{d\}$}](dba) at (8,4) {};
	
  %\tikzstyle{VertexStyle}=[fill=black!20!white]
  %
  \tikzstyle{LabelStyle}=[fill=none]
  %
	\tikzstyle{EdgeStyle}=[above,shorten >= 0.25cm, shorten <=0.25cm]
	  \path (ccd) edge [->,shorten >= 0.25cm, shorten <=0.25cm] (ccb);
	
	\path  (dcd) edge [->,shorten >= 0.25cm, shorten <=0.25cm] (dcb);
	\path  (cbd) edge [->,shorten >= 0.25cm, shorten <=0.25cm] (cbb);
	\path  (cbb) edge [ultra thick,->,shorten >= 0.25cm, shorten <=0.25cm] (cba);
	\path  (dbd) edge [->,shorten >= 0.25cm, shorten <=0.25cm] (dbb);
	

	\path  (dbb) edge [<-,shorten >= 0.25cm, shorten <=0.25cm] (dba);
	\path  (dcb) edge [ultra thick,<-,shorten >= 0.25cm, shorten <=0.25cm] (dca);

	\path  (ccb) edge [ultra thick,<-,shorten >= 0.5cm, shorten <=0.5cm] (dcb);
	\path  (cba) edge [ultra thick,->,shorten >= 0.5cm, shorten <=0.5cm] (dba);
	
	
	\path  (cbb) edge [ultra thick,<-,shorten >= 0.15cm, shorten <=0.15cm] (ccb);
	
	\path  (cba) edge [->,shorten >= 0.15cm, shorten <=0.15cm] (cca);
	\path  (dba) edge [ultra thick,->,shorten >= 0.15cm, shorten <=0.15cm] (dca);
	
	
   %\tikzstyle{EdgeStyle}=[<-,bend left, above,shorten >= 0.2cm, shorten <=0.5cm]
	\path  (dca) edge [<-,bend left,shorten >= 0.2cm, shorten <=0.5cm] (dcd);
	%\Edge[label=$3$, style={->}](cbd)(cba)
	\path  (cbd) edge [->,bend left,shorten >= 0.2cm, shorten <=0.5cm] (cba);
	
%  \Edge[label=$630$]{S}{B}
%  \Edge[label=$210$]{S}{N}
%  \Edge[label=$230$]{S}{M}
\end{tikzpicture}
}

%
%\end{figure}
%\end{document}

